Collusion with Competitive Marginals: Price-Level Audits Are Blind by Construction

Empirical work on algorithmic collusion asks one question of the data: are prices supracompetitive? We show this can be answered "no" by a conspiracy that is nonetheless profitable. Consider bidding agents that couple only through the joint distribution of their unexplained bid components, leaving every agent's own bid law exactly at the competitive law. Any test whose input is a single agent's price or bid history then has power exactly equal to its false-positive rate, for every coupling strength up to comonotonicity. The published detection methodology is therefore blind to this conduct by construction rather than underpowered, and no sample size repairs it. Three empirical results follow. First, the mechanism appears in real language-model agents: twenty models from nineteen independent developers, three deployment prompts each, show residual correlation of $+0.053$ between two deployments of one model against $+0.0001$ across models, with a 95% interval clustered by developer of $[0.030, 0.078]$, under an auditor that sees every order feature and is fitted out of sample. Second, the coupling falls monotonically as sampling temperature rises ($p=0.002$), turning a deployment parameter into a candidate mitigation. Third, on 24 days of Ethereum block-building auction data covering 77,684 bids from 39 bidders, the honest population of bidder pairs is itself so dependent that a screen held at a 5% false-positive rate must sit above a floor of $+0.50$ to $+0.81$, which is 20 to 32 times the family-wise sampling threshold and does not fall as the audit window grows. Since lawful multi-identity operation and conspiracy are behaviourally indistinguishable here, the tractable regulatory target is not detection but counting: resolving 40 bidding identities into 23 operators raises the Herfindahl index by 247.5%, and adding behavioural clusters from public bid streams reaches 324.5%.

==> figures/fig1_mechanism.tex <==
% fig1_mechanism.tex -- headline conceptual figure.
% Scatter coordinates generated deterministically (numpy, seed 20260727, n=120,
% Gaussian copula rho=0.7, coupled cloud rank-matched to the independent
% cloud's marginals so both clouds share identical per-axis values).
\begin{tikzpicture}[x=1cm,y=1cm]
\def\cloudind{-0.148/-0.574, 0.463/-0.525, 0.165/0.316, -0.261/-0.057, 0.209/0.012, -0.309/0.033, 0.009/0.286, 0.013/-0.478, -0.223/-0.313, 0.393/0.522, -0.076/0.378, 0.214/-0.138, 0.464/0.186, -0.091/-0.372, -0.369/-0.043, -0.002/0.121, 0.113/-0.282, 0.185/-0.367, -0.238/0.320, 0.255/-0.049, 0.552/-0.219, -0.141/0.217, 0.064/0.258, -0.085/0.299, -0.122/0.244, 0.047/0.094, 0.450/0.073, -0.363/-0.161, 0.203/-0.123, -0.068/0.078, -0.449/0.369, 0.118/0.361, 0.014/-0.084, 0.047/0.059, -0.129/-0.345, -0.083/-0.044, -0.254/0.004, -0.033/0.451, -0.370/0.502, -0.229/-0.192, -0.289/0.408, -0.403/0.230, 0.495/0.064, 0.378/-0.659, -0.448/0.258, 0.364/-0.243, 0.546/0.004, -0.645/0.190, 0.364/-0.081, -0.362/-0.109, 0.450/-0.804, 0.518/-0.041, -0.559/0.028, -0.245/0.412, -0.323/0.070, 0.546/-0.548, -0.633/-0.052, 0.184/0.453, -0.133/-0.391, 0.268/0.250, -0.296/-0.067, 0.698/0.230, -0.208/-0.042, -0.125/-0.084, -0.406/0.135, 0.401/0.529, -0.690/-0.073, 0.234/-0.139, 0.240/0.051, 0.456/0.804, -0.317/-0.383, 0.207/-0.555, 0.168/-0.335, 0.002/0.317, 0.509/-0.218, 0.194/0.196, -0.032/0.558, -0.275/-0.819, 0.199/-0.573, -0.581/-0.111, 0.427/0.115, 0.184/0.343, -0.096/-0.645, -0.433/0.066, -0.061/0.269, 0.390/0.089, 0.248/0.338, 0.416/0.156, 0.073/0.206, -0.294/0.012, -0.056/-0.153, 0.151/-0.347, 0.280/-0.116, -0.388/0.161, 0.100/0.153, -0.413/-0.120, 0.006/-0.156, -0.654/-0.207, -0.557/0.628, 0.158/-0.364, 0.019/-0.109, 0.170/0.146, 0.306/-0.285, -0.195/-0.313, 0.176/-0.156, 0.134/0.036, 0.026/0.099, -0.020/0.248, 0.050/0.196, -0.226/-0.445, -0.777/-0.077, -0.525/-0.169, -0.268/-0.313, 0.422/-0.801, -0.012/0.084, -0.330/0.265, 0.208/0.372, 0.498/-0.085, 0.248/0.888, 0.230/0.315}%
\def\cloudcpl{-0.362/0.036, -0.645/-0.804, -0.133/-0.138, 0.230/0.094, 0.170/0.315, 0.168/-0.169, -0.208/-0.067, 0.546/0.558, 0.207/0.250, -0.268/-0.364, -0.317/-0.313, 0.208/0.012, 0.002/-0.139, 0.214/0.073, -0.525/-0.372, -0.091/0.084, 0.364/0.316, -0.226/-0.345, -0.229/0.190, -0.002/-0.153, 0.118/0.186, -0.433/-0.156, -0.448/-0.548, -0.363/0.066, -0.370/-0.218, 0.416/0.115, 0.019/0.258, -0.633/-0.555, -0.020/0.265, -0.309/-0.085, 0.280/0.196, 0.113/-0.049, -0.654/-0.525, 0.306/0.248, -0.323/-0.282, 0.151/0.161, 0.546/0.522, -0.369/-0.573, 0.050/-0.156, 0.047/-0.313, 0.014/-0.192, 0.165/0.051, 0.393/-0.161, -0.557/-0.659, 0.390/0.338, 0.268/0.070, -0.141/-0.347, 0.006/-0.123, -0.261/-0.383, -0.403/-0.120, -0.289/-0.057, 0.518/0.258, -0.195/-0.043, -0.033/-0.313, 0.176/-0.052, 0.255/0.628, -0.296/-0.084, -0.690/-0.574, 0.184/0.804, 0.009/0.372, -0.275/-0.445, -0.129/0.033, -0.068/0.206, -0.125/-0.084, 0.209/0.156, 0.240/0.153, -0.223/-0.243, 0.378/0.299, -0.012/-0.478, 0.463/0.244, -0.056/0.028, 0.185/0.135, 0.064/0.217, -0.245/-0.109, 0.495/0.888, 0.134/0.196, 0.450/0.317, -0.294/0.004, -0.254/-0.801, -0.032/0.146, 0.401/0.412, 0.234/0.502, 0.199/-0.077, 0.248/-0.207, -0.559/-0.335, -0.388/-0.219, 0.698/0.451, -0.148/-0.044, 0.203/0.059, 0.456/0.453, -0.096/0.004, 0.450/0.230, 0.013/0.064, -0.061/0.378, 0.184/0.099, 0.248/0.012, 0.509/0.343, 0.158/0.361, 0.194/0.269, 0.047/0.089, -0.330/-0.109, -0.085/0.286, 0.422/0.529, -0.122/-0.073, 0.464/0.408, 0.552/0.320, -0.777/-0.391, -0.076/-0.367, 0.364/-0.041, 0.427/0.078, -0.083/-0.111, 0.026/0.121, -0.581/-0.645, -0.238/-0.081, -0.413/-0.116, -0.449/-0.819, 0.498/0.369, 0.073/0.230, 0.100/-0.042, -0.406/-0.285}%
\def\rugx{-0.148, 0.463, 0.165, -0.261, 0.209, -0.309, 0.009, 0.013, -0.223, 0.393, -0.076, 0.214, 0.464, -0.091, -0.369, -0.002, 0.113, 0.185, -0.238, 0.255, 0.552, -0.141, 0.064, -0.085, -0.122, 0.047, 0.450, -0.363, 0.203, -0.068, -0.449, 0.118, 0.014, 0.047, -0.129, -0.083, -0.254, -0.033, -0.370, -0.229, -0.289, -0.403, 0.495, 0.378, -0.448, 0.364, 0.546, -0.645, 0.364, -0.362, 0.450, 0.518, -0.559, -0.245, -0.323, 0.546, -0.633, 0.184, -0.133, 0.268, -0.296, 0.698, -0.208, -0.125, -0.406, 0.401, -0.690, 0.234, 0.240, 0.456, -0.317, 0.207, 0.168, 0.002, 0.509, 0.194, -0.032, -0.275, 0.199, -0.581, 0.427, 0.184, -0.096, -0.433, -0.061, 0.390, 0.248, 0.416, 0.073, -0.294, -0.056, 0.151, 0.280, -0.388, 0.100, -0.413, 0.006, -0.654, -0.557, 0.158, 0.019, 0.170, 0.306, -0.195, 0.176, 0.134, 0.026, -0.020, 0.050, -0.226, -0.777, -0.525, -0.268, 0.422, -0.012, -0.330, 0.208, 0.498, 0.248, 0.230}%
\def\rugy{-0.574, -0.525, 0.316, -0.057, 0.012, 0.033, 0.286, -0.478, -0.313, 0.522, 0.378, -0.138, 0.186, -0.372, -0.043, 0.121, -0.282, -0.367, 0.320, -0.049, -0.219, 0.217, 0.258, 0.299, 0.244, 0.094, 0.073, -0.161, -0.123, 0.078, 0.369, 0.361, -0.084, 0.059, -0.345, -0.044, 0.004, 0.451, 0.502, -0.192, 0.408, 0.230, 0.064, -0.659, 0.258, -0.243, 0.004, 0.190, -0.081, -0.109, -0.804, -0.041, 0.028, 0.412, 0.070, -0.548, -0.052, 0.453, -0.391, 0.250, -0.067, 0.230, -0.042, -0.084, 0.135, 0.529, -0.073, -0.139, 0.051, 0.804, -0.383, -0.555, -0.335, 0.317, -0.218, 0.196, 0.558, -0.819, -0.573, -0.111, 0.115, 0.343, -0.645, 0.066, 0.269, 0.089, 0.338, 0.156, 0.206, 0.012, -0.153, -0.347, -0.116, 0.161, 0.153, -0.120, -0.156, -0.207, 0.628, -0.364, -0.109, 0.146, -0.285, -0.313, -0.156, 0.036, 0.099, 0.248, 0.196, -0.445, -0.077, -0.169, -0.313, -0.801, 0.084, 0.265, 0.372, -0.085, 0.888, 0.315}%
%
% ======================================================================
% panel (a)  shared origin, no channel
% ======================================================================
\begin{scope}[shift={(0,0)}]
  \node[annot, font=\small\bfseries, anchor=west] at (-2.75,4.50) {(a) Shared origin, no channel};
  \node[annotsmall, text=figgray, anchor=west] at (-2.75,4.14) {two firms, two prompts, no lateral channel};

  \node[boxblue, minimum width=4.4cm] (src) at (0,3.55)
       {Common source\\[-0.5pt]{\scriptsize same base model $\cdot$ shared PRF on $x_t$}};

  \node[box, minimum width=2.05cm, minimum height=0.84cm] (ag1) at (-1.55,2.08)
       {Agent 1\\[-0.5pt]{\scriptsize firm A, $\pi_1$}};
  \node[box, minimum width=2.05cm, minimum height=0.84cm] (ag2) at ( 1.55,2.08)
       {Agent 2\\[-0.5pt]{\scriptsize firm B, $\pi_2$}};

  \node[box, minimum width=3.0cm, minimum height=0.52cm] (pub) at (0,0.78)
       {public round data $x_t$};

  % shared latent draw
  \draw[flowblue] (-1.15,3.13) -- (ag1.north);
  \draw[flowblue] ( 1.15,3.13) -- (ag2.north);
  \node[annotsmall, text=figblue] at (0,2.80) {shared draw $z_t$};

  % public data
  \draw[flow] (-1.38,1.04) -- (ag1.south);
  \draw[flow] ( 1.38,1.04) -- (ag2.south);

  % absent channel
  \draw[figgray, densely dotted, line width=0.7pt] (ag1.east) -- (ag2.west);
  \fill[white] (0,2.08) circle (0.21);
  \draw[figred, line width=1.0pt] (-0.14,1.94) -- (0.14,2.22);
  \draw[figred, line width=1.0pt] (-0.14,2.22) -- (0.14,1.94);
  \node[annotsmall, text=figred, align=center] at (0,1.34) {no messages\\[-1pt]exchanged};

  \node[annotsmall] at (0,0.05) {the only coupling is \textbf{upstream} and \textbf{public}};
\end{scope}

% ======================================================================
% panel (b)  identical marginals
% ======================================================================
\begin{scope}[shift={(5.95,0)}]
  \node[annot, font=\small\bfseries, anchor=west] at (-2.75,4.50) {(b) Marginals are identical};
  \node[annotsmall, text=figgray, anchor=west] at (-2.75,4.14) {a price-level audit sees nothing here};

  % axes
  \draw[flow] (-2.05,1.15) -- (2.35,1.15);
  \draw[flow] (-2.05,1.10) -- (-2.05,3.50);
  \node[annotsmall, anchor=north east] at (2.35,1.08) {bid $b$};
  \node[annotsmall, rotate=90] at (-2.32,2.30) {density};

  % one curve, two line styles exactly superimposed
  \draw[figred, line width=1.4pt]
        plot[domain=-1.95:1.95, samples=140, smooth] ({\x},{1.15+2.0*exp(-\x*\x/0.72)});
  \draw[figblue, line width=0.9pt, densely dashed]
        plot[domain=-1.95:1.95, samples=140, smooth] ({\x},{1.15+2.0*exp(-\x*\x/0.72)});

  % legend
  \draw[figred, line width=1.4pt] (0.85,3.32) -- (1.30,3.32);
  \node[annotsmall, anchor=west] at (1.38,3.32) {competitive};
  \draw[figblue, line width=0.9pt, densely dashed] (0.85,2.94) -- (1.30,2.94);
  \node[annotsmall, anchor=west] at (1.38,2.94) {collusive};

  \node[annotsmall, align=center] (idc) at (-1.32,3.26) {identical by\\construction};
  \draw[flow] (-1.05,2.97) -- (-0.60,2.44);

  \node[annotsmall] at (0,0.05) {any test on this panel has \textbf{power} $\boldsymbol{=\alpha}$};
\end{scope}

% ======================================================================
% panel (c)  the copula carries the conspiracy
% ======================================================================
\begin{scope}[shift={(11.9,0)}]
  \node[annot, font=\small\bfseries, anchor=west] at (-2.75,4.50) {(c) The copula carries the conspiracy};
  \node[annotsmall, text=figgray, anchor=west] at (-2.75,4.14) {joint law of the residual bids $(e_1,e_2)$};

  % ---- independent cloud ----
  \begin{scope}[shift={(-1.5,2.93)}]
    \draw[figgray, line width=0.5pt] (-0.95,-0.95) rectangle (0.95,0.95);
    \begin{scope}
      \clip (-0.95,-0.95) rectangle (0.95,0.95);
      \draw[figgray!50, line width=0.35pt] (-0.95,-0.95) -- (0.95,0.95);
      \foreach \a/\b in \cloudind {\fill[figred, opacity=0.45] (\a,\b) circle (0.45pt);}
    \end{scope}
    \foreach \u in \rugx {\draw[figgray, opacity=0.5, line width=0.25pt] (\u,-0.95) -- (\u,-1.03);}
    \foreach \v in \rugy {\draw[figgray, opacity=0.5, line width=0.25pt] (-0.95,\v) -- (-1.03,\v);}
    \node[annotsmall, text=figred] at (0,-1.24) {independent, $\rho=0$};
  \end{scope}

  % ---- coupled cloud ----
  \begin{scope}[shift={(1.5,2.93)}]
    \draw[figgray, line width=0.5pt] (-0.95,-0.95) rectangle (0.95,0.95);
    \begin{scope}
      \clip (-0.95,-0.95) rectangle (0.95,0.95);
      \draw[figgray!50, line width=0.35pt] (-0.95,-0.95) -- (0.95,0.95);
      \foreach \a/\b in \cloudcpl {\fill[figblue, opacity=0.45] (\a,\b) circle (0.45pt);}
    \end{scope}
    \foreach \u in \rugx {\draw[figgray, opacity=0.5, line width=0.25pt] (\u,-0.95) -- (\u,-1.03);}
    \foreach \v in \rugy {\draw[figgray, opacity=0.5, line width=0.25pt] (-0.95,\v) -- (-1.03,\v);}
    \node[annotsmall, text=figblue] at (0,-1.24) {coupled, $\rho=0.7$};
  \end{scope}

  % identical rugs on both frames: the marginals are the same
  \node[annotsmall, text=figgray, rotate=90] at (0.02,2.93) {same marginals};

  % ---- E[max] comparison ----
  \node[annotsmall] at (0,1.33) {$\mathbb{E}[\max(e_1,e_2)]$ = what the seller gets};
  \node[annotsmall, anchor=east, text=figred]  at (-1.38,0.99) {indep.};
  \node[annotsmall, anchor=east, text=figblue] at (-1.38,0.65) {coupled};
  \fill[figred,  opacity=0.85] (-1.30,0.915) rectangle ++(1.951,0.15);
  \fill[figblue, opacity=0.85] (-1.30,0.575) rectangle ++(0.940,0.15);
  \node[annotsmall, anchor=west, text=figred]  at ({0.651+0.08},0.99) {0.59$\sigma$};
  \node[annotsmall, anchor=west, text=figblue] at ({-0.360+0.08},0.65) {0.28$\sigma$};

  \draw[guideline, line width=0.4pt] (0.651,0.915) -- (0.651,0.33);
  \draw[guideline, line width=0.4pt] (-0.360,0.575) -- (-0.360,0.33);
  \draw[{Stealth[length=3pt]}-{Stealth[length=3pt]}, figgray, line width=0.5pt]
        (-0.360,0.33) -- (0.651,0.33);
  \node[annotsmall, anchor=west, text=figgray] at ({0.651+0.10},0.33) {$-$52\%};

  \node[annotsmall] at (0,0.05) {\textbf{revenue falls}, the rent accrues to the coalition};
\end{scope}

% ======================================================================
% the thread: (a) forces (b) and (c) at once
% ======================================================================
\draw[figgray, line width=0.5pt] (0,-0.14) -- (0,-0.62) -- (5.95,-0.62);
\draw[flow, line width=0.5pt] (5.95,-0.62) -- (5.95,-0.20);
\draw[figgray, line width=0.5pt] (5.95,-0.62) -- (11.90,-0.62);
\draw[flow, line width=0.5pt] (11.90,-0.62) -- (11.90,-0.20);
\node[annotsmall, fill=white, inner sep=2pt, text=figgray] at (2.95,-0.62)
     {one shared draw $z_t$ produces \emph{both} signatures at once};
\end{tikzpicture}


==> figures/fig2_power.tex <==
% Fig 2: power of pairwise vs. single-agent (marginal) audits.
% x is rho on a log axis; the rho=0 cell lives in a detached slot at the far
% left, separated by the dotted break rule.
\begin{tikzpicture}
\begin{axis}[
  paperaxis,
  height=0.80\columnwidth,
  xmode=log,
  xmin=0.0034, xmax=1.15,
  ymin=0, ymax=1.18,
  xlabel={coupling strength $\rho$},
  ylabel={power},
  xlabel near ticks, ylabel near ticks,
  xtick={0.005,0.01,0.03,0.1,0.3,1},
  xticklabels={$0$,$0.01$,$0.03$,$0.1$,$0.3$,$1$},
  minor xtick={0.02,0.05,0.07,0.2,0.5,0.7},
  ytick={0,0.2,0.4,0.6,0.8,1},
  yticklabels={$0$,$0.2$,$0.4$,$0.6$,$0.8$,$1$},
  tick label style={font=\scriptsize, color=figink},
  label style={font=\scriptsize, color=figink},
  xmajorgrids=true, ymajorgrids=true,
]

% ---- single-agent envelope (min..max over the four N) --------------------
\addplot[draw=none, fill=figfillr, fill opacity=0.95, forget plot] coordinates {
  (0.005,0.055) (0.01,0.035) (0.02,0.045) (0.05,0.030) (0.10,0.055)
  (0.20,0.045) (0.40,0.040) (0.70,0.050) (1.00,0.055)
  (1.00,0.020) (0.70,0.020) (0.40,0.015) (0.20,0.020) (0.10,0.030)
  (0.05,0.015) (0.02,0.020) (0.01,0.015) (0.005,0.010)
} -- cycle;

% ---- alpha guideline ------------------------------------------------------
\addplot[guideline, figamber, line width=0.7pt, forget plot]
  coordinates {(0.0034,0.05) (1.15,0.05)};

% ---- single-agent curves (four thin red lines inside the band) -----------
\addplot[figred, line width=0.35pt, forget plot] coordinates {
  (0.005,0.055) (0.01,0.015) (0.02,0.045) (0.05,0.030) (0.10,0.055)
  (0.20,0.020) (0.40,0.015) (0.70,0.025) (1.00,0.055)};
\addplot[figred, line width=0.35pt, forget plot] coordinates {
  (0.005,0.020) (0.01,0.035) (0.02,0.045) (0.05,0.020) (0.10,0.035)
  (0.20,0.030) (0.40,0.030) (0.70,0.050) (1.00,0.050)};
\addplot[figred, line width=0.35pt, forget plot] coordinates {
  (0.005,0.020) (0.01,0.025) (0.02,0.020) (0.05,0.015) (0.10,0.040)
  (0.20,0.045) (0.40,0.040) (0.70,0.050) (1.00,0.045)};
\addplot[figred, line width=0.35pt, forget plot] coordinates {
  (0.005,0.010) (0.01,0.030) (0.02,0.030) (0.05,0.020) (0.10,0.030)
  (0.20,0.020) (0.40,0.030) (0.70,0.020) (1.00,0.020)};

% ---- pairwise curves: thinnest / most broken = smallest N ----------------
\addplot[figblue, line width=0.6pt, densely dotted, forget plot] coordinates {
  (0.005,0.065) (0.01,0.070) (0.02,0.065) (0.05,0.075) (0.10,0.110)
  (0.20,0.375) (0.40,0.990) (0.70,1.000) (1.00,1.000)};
\addplot[figblue, line width=0.8pt, densely dashed, forget plot] coordinates {
  (0.005,0.030) (0.01,0.065) (0.02,0.050) (0.05,0.065) (0.10,0.590)
  (0.20,1.000) (0.40,1.000) (0.70,1.000) (1.00,1.000)};
\addplot[figblue, line width=1.0pt, dash pattern=on 3.2pt off 1.4pt, forget plot] coordinates {
  (0.005,0.030) (0.01,0.085) (0.02,0.055) (0.05,0.725) (0.10,1.000)
  (0.20,1.000) (0.40,1.000) (0.70,1.000) (1.00,1.000)};
\addplot[figblue, line width=1.25pt, forget plot] coordinates {
  (0.005,0.050) (0.01,0.075) (0.02,0.470) (0.05,1.000) (0.10,1.000)
  (0.20,1.000) (0.40,1.000) (0.70,1.000) (1.00,1.000)};

% ---- axis break separating the detached rho=0 slot -----------------------
\draw[figgray!70, line width=0.5pt, densely dotted]
  (axis cs:0.00707,0) -- (axis cs:0.00707,1.0);

% ---- family labels (top strip, above the saturated curves) ---------------
\node[annotsmall, anchor=west, text=figblue] at (axis cs:0.0042,1.09)
  {\rule[0.55ex]{2.4mm}{0.9pt}\,pairwise audits};
\node[annotsmall, anchor=east, text=figred] at (axis cs:1.13,1.09)
  {\rule[0.45ex]{2.4mm}{1.5pt}\,single-agent audits, all $N$};

% ---- N labels placed on the pairwise family ------------------------------
\node[annotsmall, text=figblue, fill=white, fill opacity=0.75, text opacity=1,
      inner sep=0.7pt] at (axis cs:0.01913,0.82) {$N{=}20\mathrm{k}$};
\node[annotsmall, text=figblue, fill=white, fill opacity=0.75, text opacity=1,
      inner sep=0.7pt] at (axis cs:0.04817,0.82) {$5\mathrm{k}$};
\node[annotsmall, text=figblue, fill=white, fill opacity=0.75, text opacity=1,
      inner sep=0.7pt] at (axis cs:0.09675,0.82) {$1\mathrm{k}$};
\node[annotsmall, text=figblue, fill=white, fill opacity=0.75, text opacity=1,
      inner sep=0.7pt] at (axis cs:0.2205,0.82) {$200$};

% ---- annotation on the flat band -----------------------------------------
\node[annotsmall, anchor=east, align=right] at (axis cs:1.13,0.47)
  {power $=\alpha$\\for all $\rho$};
\draw[flow] (axis cs:0.33,0.385) .. controls (axis cs:0.30,0.21) ..
            (axis cs:0.225,0.070);

\node[annotsmall, anchor=east, text=figamber] at (axis cs:1.13,0.135)
  {$\alpha = 0.05$};

\end{axis}
\end{tikzpicture}


==> figures/fig3_temperature.tex <==
% Fig. 3 -- residual correlation vs. sampling temperature (single panel).
% 20 models from 19 independent developers, under an auditor ladder.
% Headline is the strict auditor C (solid blue, clustered 95% CI band); the
% weak auditor A (dashed blue) shows the same shape at larger magnitude.
% Styles and colours come from figures/figstyle.tex.
\begin{tikzpicture}
\begin{axis}[
  paperaxis,
  width=0.97\columnwidth,
  height=0.69\columnwidth,
  xmin=-0.09, xmax=1.49,
  xtick={0,0.3,0.6,1.0,1.4},
  xticklabels={0.0,0.3,0.6,1.0,1.4},
  xlabel={sampling temperature},
  ymin=-0.098, ymax=0.225,
  ytick={-0.05,0,0.05,0.10,0.15},
  yticklabels={$-0.05$,$0.00$,$0.05$,$0.10$,$0.15$},
  ylabel={residual correlation},
  xmajorgrids=false, ymajorgrids=true,
]

% ---- clustered 95% CI band, strict auditor, same base -------------------
\addplot[draw=none, fill=figfill, fill opacity=0.6, forget plot] coordinates {
  (0,-0.0253) (0.3,0.0296) (0.6,-0.0253) (1.0,-0.0320) (1.4,-0.0238)
  (1.4,0.0151) (1.0,0.0142) (0.6,0.0313) (0.3,0.0783) (0,0.1542)
} -- cycle;

% ---- zero line -----------------------------------------------------------
\addplot[figgray, line width=0.6pt, forget plot]
  coordinates {(-0.09,0) (1.49,0)};

% ---- per-developer spread at T=0.3, strict auditor ----------------------
\addplot[only marks, mark=*, mark size=0.8pt,
  mark options={fill=figblue, draw=none, fill opacity=0.38}, forget plot]
  coordinates {
    (0.3,0.167) (0.3,0.128) (0.3,0.100) (0.3,0.097) (0.3,0.094)
    (0.3,0.087) (0.3,0.071) (0.3,0.059) (0.3,0.054) (0.3,0.050)
    (0.3,0.041) (0.3,0.036) (0.3,0.029) (0.3,0.027) (0.3,0.017)
    (0.3,0.016) (0.3,0.001) (0.3,-0.000) (0.3,-0.048)
  };

% ---- weak auditor, same base (secondary, no band) -----------------------
\addplot[figblue, line width=0.9pt, densely dashed, forget plot] coordinates {
  (0,0.1471) (0.3,0.1101) (0.6,0.0658) (1.0,0.0278) (1.4,0.0282)};

% ---- cross-base, strict auditor ------------------------------------------
\addplot[secondline, forget plot] coordinates {
  (0,0.0056) (0.3,0.0001) (0.6,0.0023) (1.0,0.0007) (1.4,-0.0007)};

% ---- HEADLINE: same base, strict auditor ---------------------------------
\addplot[primaryline, forget plot] coordinates {
  (0,0.0702) (0.3,0.0527) (0.6,0.0090) (1.0,-0.0078) (1.4,-0.0040)};

% ---- in-place curve labels ----------------------------------------------
\node[annotsmall, anchor=east, text=figblue] at (axis cs:1.45,0.132)
  {same model, weak auditor};
\draw[figblue!70, line width=0.4pt] (axis cs:1.15,0.120) -- (axis cs:1.15,0.037);

\node[annotsmall, anchor=east, text=figblue] at (axis cs:1.45,-0.072)
  {same model, full auditor};
\draw[figblue!70, line width=0.4pt] (axis cs:1.18,-0.060) -- (axis cs:1.18,-0.012);

\node[annotsmall, anchor=west, text=figred] at (axis cs:0.062,-0.028)
  {different models};
\draw[figred!70, line width=0.4pt] (axis cs:0.056,-0.024) -- (axis cs:0.014,0.004);

% ---- statistics and cloud note -------------------------------------------
\node[annotsmall, anchor=west, text=figblue] at (axis cs:0.03,0.205)
  {trend $p{=}0.002$};

\node[annotsmall, anchor=west, text=figgray, fill=white, fill opacity=0.85,
      text opacity=1, inner sep=0.8pt] at (axis cs:0.348,0.140)
  {19 developers};
\draw[figgray, line width=0.4pt] (axis cs:0.341,0.138) -- (axis cs:0.312,0.129);

\end{axis}
\end{tikzpicture}


==> figures/fig4_floor.tex <==
% Fig. 4 -- the ambient dependence floor does not shrink with the audit window.
% Observed p95 of pairwise residual correlation vs. a permutation null,
% against the 1/sqrt(N) sampling threshold and the cleaned cross-operator floor.
% Styles and colours come from figures/figstyle.tex.
\begin{tikzpicture}
\begin{axis}[
  paperaxis,
  height=0.72\columnwidth,
  xmajorgrids=false, ymajorgrids=true,
  xmode=log,
  xmin=75, xmax=4000,
  ymin=-0.12, ymax=1.02,
  xtick={100,300,1000,3000},
  xticklabels={100,300,1000,3000},
  xminorticks=false,
  ytick={0,0.2,0.4,0.6,0.8,1.0},
  yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
  xlabel={rounds shared per pair (log)},
  ylabel={pairwise residual correlation},
  legend style={at={(0.985,0.19)}, anchor=south east},
]

% ---- shaded gap between the observed p95 and the permutation-null p95 ------
\path[fill=figfill, fill opacity=0.6]
  (axis cs:100,0.829) -- (axis cs:300,0.883) -- (axis cs:1000,0.909) --
  (axis cs:3000,0.892) --
  (axis cs:3000,0.028) -- (axis cs:1000,0.050) -- (axis cs:300,0.078) --
  (axis cs:100,0.130) -- cycle;

% ---- cleaned cross-operator floor: a RANGE, so drawn as a band -------------
\path[fill=figamber, fill opacity=0.12]
  (axis cs:75,0.499) rectangle (axis cs:4000,0.809);
\draw[figamber, line width=0.5pt] (axis cs:75,0.499) -- (axis cs:4000,0.499);
\draw[figamber, line width=0.5pt] (axis cs:75,0.809) -- (axis cs:4000,0.809);
\node[annotsmall, anchor=east, align=right]
  at (axis cs:3850,0.700) {cleaned cross-operator\\floor: 0.50--0.81};

% ---- sampling threshold from the independence null at N = 20000 ------------
\draw[guideline, figamber] (axis cs:75,0.026) -- (axis cs:4000,0.026);
\node[annotsmall, anchor=west]
  at (axis cs:95,-0.056) {family-wise threshold $\rho^{*}=0.026$};

% ---- ratio annotation ------------------------------------------------------
\draw[{Stealth[length=3.6pt,width=3pt]}-{Stealth[length=3.6pt,width=3pt]},
      figamber, line width=0.7pt]
  (axis cs:180,0.026) -- (axis cs:180,0.499);
\node[annot, anchor=west] at (axis cs:205,0.27) {20--32$\times$};

% ---- data ------------------------------------------------------------------
\addplot[primaryline] coordinates
  {(100,0.829) (300,0.883) (1000,0.909) (3000,0.892)};
\addlegendentry{observed p95}
\addplot[secondline] coordinates
  {(100,0.130) (300,0.078) (1000,0.050) (3000,0.028)};
\addlegendentry{permutation null p95}

\end{axis}
\end{tikzpicture}

